Adding Time to Pushdown Automata

In this tutorial, we illustrate through examples how we can combine two classical models, namely those of pushdown automata (PDA) and timed automata, in order to obtain timed pushdown automata (TPDA). Furthermore, we describe how the reachability problem for TPDAs can be reduced to the reachability problem for PDAs.

==> (inline-0) <==
\begin{tikzpicture}

%%%%%%%%%%%%%% Region 0 %%%%%%

\node[west-rsym-node,name=r00] 
{$
\begin{array}{c}
\tuple{\yclock,0}\\
\tuple{\xclock,0}\\
\tuple{\first,0}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{0}$};

\end{tikzpicture}

\vspace{3mm}

\begin{tikzpicture}

%%%%%%%%%%%%%% Region 0 %%%%%%

\node[west-rsym-node,name=r00] 
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r01] 
at ($(r00.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\yclock,3}\\
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{1}$};

\end{tikzpicture}

\vspace{3mm}

\begin{tikzpicture}

%%%%%%%%%%%%%% Region 0 %%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

%%%%%%%%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{2}$};

\end{tikzpicture}

\vspace{3mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$){
$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}\\
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(dummy1.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}\\
\end{array}
$};

\node[east-rsym-node,name=r12] 
at ($(dummy1.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,3}\\
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13)]{};
\end{pgfonlayer}

%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack1] {$S_{3}$};

\end{tikzpicture}

\vspace{3mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1,fill=green]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,3}\\
\tuple{\xclock,3}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shxclock,5}\\
\tuple{\xclock,5}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}\\
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,1}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,2}\\
\tuple{\yclock,2}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13)  (r14)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack1] {$S_{4}$};

\end{tikzpicture}

\vspace{3mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1,fill=green]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,3}\\
\tuple{\xclock,3}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shxclock,5}\\
\tuple{\xclock,5}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}\\
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,1}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,2}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13)  (r14)]{};
\end{pgfonlayer}
\node[draw=none, fill=none, left=5mm of stack1] {$S_{5}$};

\end{tikzpicture}
\end{figure}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13)  (r14)]{};
\end{pgfonlayer}
\node[draw=none, fill=none, left=5mm of stack1] {$S_{6}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(dummy2.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r22] 
at ($(dummy2.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,2}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) ]{};
\end{pgfonlayer}
\node[draw=none, fill=none, left=5mm of stack0] {$S_{7}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,2}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{8}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shasym,5}\\
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,3}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{9}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shasym,5}\\
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,3}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,3}\\
\tuple{\xclock,3}\\
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(dummy3.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,3}\\
\tuple{\xclock,3}\\
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r32] 
at ($(dummy3.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\csym,1}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shbsym,3}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{10}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shasym,5}\\
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,3}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r32]
at ($(dummy3.center)$)
{
$
\begin{array}{c}
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(r32.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\xclock,\omega}\\
\tuple{\shfirst,4}\\
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\csym,5}
\end{array}
$};

\node[east-rsym-node,name=r34] 
at ($(r33.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shbsym,\omega}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{11}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shasym,5}\\
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,3}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r32]
at ($(dummy3.center)$)
{
$
\begin{array}{c}
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(r32.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\shfirst,4}\\
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\csym,5}\\
\tuple{\xclock,1}
\end{array}
$};

\node[east-rsym-node,name=r34] 
at ($(r33.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shbsym,\omega}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{12}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shasym,5}\\
\tuple{\shyclock,1}\\
\tuple{\yclock,1}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,3}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r32]
at ($(dummy3.center)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(r32.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,6}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\shfirst,4}
\end{array}
$};

\node[east-rsym-node,name=r34] 
at ($(r33.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{13}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shasym,4}\\
\tuple{\shyclock,0}
\end{array}
$
};

\node[west-rsym-node,name=r22]
at ($(dummy2.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,2}
\end{array}
$};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(dummy2.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r25] 
at ($(r24.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) (r25)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) (r25)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{14}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{15}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{16}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}\\
\tuple{\shxclock,2}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(dummy3.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}\\
\tuple{\shxclock,2}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r32] 
at ($(dummy3.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\dsym,2}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{17}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}\\
\tuple{\shxclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(dummy3.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}\\
\tuple{\shxclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,0}\\
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r32] 
at ($(dummy3.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\dsym,2}\\
\tuple{\xclock,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{18}$};

\end{tikzpicture}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,\omega}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,0}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}
\end{array}
$};

%%%%%%%%%  Region 3 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r32]
at ($(dummy3.center)$)
{
$
\begin{array}{c}
\tuple{\shyclock,2}\\
\tuple{\yclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(r32.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,4}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shfirst,1}
\end{array}
$};

\node[east-rsym-node,name=r34] 
at ($(r33.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shbsym,\omega}\\
\tuple{\shxclock,3}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{19}$};

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shasym,4}
\end{array}
$
};

\node[west-rsym-node,name=r22]
at ($(dummy2.center)+(-0.5mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shfirst,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,2}
\end{array}
$};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(dummy2.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,2}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r25] 
at ($(r24.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,\omega}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) (r25) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) (r25) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{20}$};

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\shfirst,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,\omega}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{21}$};

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};

%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};

%%%%%%%%%  Region 2 %%%%%%%%%%%%%%

\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(-1.5mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\yclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\xclock,3}\\
\tuple{\shfirst,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,\omega}
\end{array}
$};

%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of stack0] {$S_{22}$};

\end{tikzpicture}

==> counter-example.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}[ht]
\centering
\subfloat[Run 1]{

\begin{minipage}{5cm}
\begin{tikzpicture}

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}



%%%%%%%%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

 
\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}





\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

 
\node[center-rsym-node,name=r11]
at ($(r01.north)+(0mm,8mm)$)
{$
\begin{array}{c}
\tuple{\bsym,0}
\end{array}
$};

\node[empty-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r12] 
at ($(r11.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12)]{};
\end{pgfonlayer}



%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) ]{};
\end{pgfonlayer}

\draw[tran-edge] ($(stack1.north)+(0,10mm)$) -- node[label-node,right=2pt] {$\pusht{b}{[0:1]}$} ($(stack1.north)+(0,2mm)$);

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

 
\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

 
\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,8mm)$)
{$
\begin{array}{c}
\tuple{\bsym,0}
\end{array}
$};

\node[empty-rsym-node,name=r10] 
at ($(dummy1.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r12] 
at ($(dummy1.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,0}\\
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12)]{};
\end{pgfonlayer}



%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) ]{};
\end{pgfonlayer}

\draw[tran-edge] ($(stack1.north)+(0,10mm)$) -- node[label-node,right=2pt] {$\reset{x}{[1:2]}$} ($(stack1.north)+(0,2mm)$);

\end{tikzpicture}
\end{minipage}
}
\hspace{2cm}
\subfloat[Run 2]{
\begin{minipage}{5cm}

\begin{tikzpicture}

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}



%%%%%%%%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\end{tikzpicture}

\vspace{2mm}

\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

 
\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


%%%%%%%%%  Region 1 %%%%%%%%%%%%%%

 
\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,8mm)$)
{$
\begin{array}{c}
\tuple{\bsym,0}
\end{array}
$};

\node[empty-rsym-node,name=r10] 
at ($(dummy1.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r12] 
at ($(dummy1.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,0}\\
\tuple{\xclock,1}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12)]{};
\end{pgfonlayer}



%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0) (sym1)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) ]{};
\end{pgfonlayer}

\draw[tran-edge] ($(stack1.north)+(0,10mm)$) -- node[label-node,right=2pt] {$\pusht{b}{[1:2]}$} ($(stack1.north)+(0,2mm)$);

\end{tikzpicture}
\end{minipage}
} %% END SUBFIGURE

\caption{Example of information loss}
\label{fig:counter-example}
\end{figure}


==> example_pda_computation.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


\begin{figure}[h]
\begin{tikzpicture}

\node [name=ref] {};

\node[state-node,name=state-node]
at (ref.west)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[dummy-stack-node,name=stack-node] 
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
a
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_0$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node)   (stack-node) (conf-node)]{};

\end{pgfonlayer}

\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] {$\ppushop{a}$} ($(conf-area.east)+(20mm,0mm)$);



\node[state-node,name=state-node]
at ($(stack-node.east)+(27mm,0mm)$) 
{
$
\begin{array}{c}
\state_2
\end{array}
$
};


\node[stack-node,name=stack-node] 
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
a
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_1$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node)   (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] {$\ppushop{b}$} ($(conf-area.east)+(20mm,0mm)$);


\node[state-node,name=state-node]
at ($(stack-node.east)+(27mm,0mm)$) 
{
$
\begin{array}{c}
\state_3
\end{array}
$
};


\node[stack-node,name=stack-node] 
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
b\\a
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_2$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node)   (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] {$\ppopop{b}$} ($(conf-area.east)+(20mm,0mm)$);


\node[state-node,name=state-node]
at ($(stack-node.east)+(27mm,0mm)$) 
{
$
\begin{array}{c}
\state_4
\end{array}
$
};


\node[stack-node,name=stack-node] 
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
a
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_3$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node)   (stack-node) (conf-node)]{};

\end{pgfonlayer}


\end{tikzpicture}
\caption{Computation of a PDA}
\label{fig:example_pda_computation}
\end{figure}


==> example_pop_result.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\centering

\begin{minipage}{5cm}
\begin{tikzpicture}

%%%%%%%%%  Region 0 %%%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02) ]{};
\end{pgfonlayer}

\end{tikzpicture}
\end{minipage}
%
\begin{minipage}{3.6cm}
\begin{tikzpicture}

%%%%%%%%%  Region 0 %%%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2} \\
\tuple{\xclock,1}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01)]{};
\end{pgfonlayer}


%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) ]{};
\end{pgfonlayer}

\end{tikzpicture}
\end{minipage}
%
\begin{minipage}{5cm}
\begin{tikzpicture}

%%%%%%%%%  Region 0 %%%%%%%%%%%%%%

\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[empty-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,2}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,1}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}


%%%%%
\begin{pgfonlayer}{background}
\node[stack-node,name=stack1,fit=(sym0)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02) ]{};
\end{pgfonlayer}

\end{tikzpicture}
\end{minipage}

\caption{Result of popping}
\label{fig:example_pop_result}
\end{figure}


==> regions_example.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\centering
\begin{tikzpicture}
\node[dummy-rsym-node,name=dummy0]
{
$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,3}\\
\end{array}
$
};

\node[west-rsym-node,name=r01]
at ($(dummy0.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_3,1}\\
\tuple{\xclock_4,2}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,2}\\
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(dummy0.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_5,2}
\end{array}
$};

\node[east-rsym-node,name=r03] 
at ($(r02.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_6,3}\\
\tuple{\xclock_7,0}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r00) (r01) (r02) (r03)]{};
\end{pgfonlayer}

\node[fill=none, draw=none, left of=r00, xshift=-20pt] {$R_1$};
\end{tikzpicture}

\vspace{1pt}

\begin{tikzpicture}

\node[center-rsym-node,name=r12]
{$
\begin{array}{c}
\tuple{\xclock_3,1}\\
\tuple{\xclock_4,2}
\end{array}
$};


\node[west-rsym-node,name=r11] 
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,2}
\end{array}
$};

\node[empty-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_5,2}
\end{array}
$};


\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_6,3}\\
\tuple{\xclock_7,0}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\node[fill=none, draw=none, left of=r10, xshift=-20pt] {$R_2$};
\end{tikzpicture}

\vspace{1pt}


\begin{tikzpicture}
\node[dummy-rsym-node,name=dummy0]
{
$
\begin{array}{c}
\tuple{\xclock_1,4}\\
\tuple{\xclock_2,1}\\
\end{array}
$
};

\node[west-rsym-node,name=r01]
at ($(dummy0.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,2}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_6,4}\\
\tuple{\xclock_7,1}\\
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(dummy0.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_3,1}\\
\tuple{\xclock_4,2}
\end{array}
$};

\node[east-rsym-node,name=r03] 
at ($(r02.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_5,2}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r00) (r01) (r02) (r03)]{};
\end{pgfonlayer}
\node[fill=none, draw=none, left of=r00, xshift=-20pt] {$R_3$};
\end{tikzpicture}


\vspace{1pt}

\begin{tikzpicture}

\node[center-rsym-node,name=r12]
{$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,2}\\
\end{array}
$};


\node[west-rsym-node,name=r11] 
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_3,4}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_6,4}\\
\tuple{\xclock_7,3}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_4,2}
\end{array}
$};


\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_5,2}
\end{array}
$};


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}
\node[fill=none, draw=none, left of=r10, xshift=-20pt] {$R_4$};
\end{tikzpicture}

\vspace{1pt}

\begin{tikzpicture}
\node[dummy-rsym-node,name=dummy0]
{
$
\begin{array}{c}
\tuple{\xclock_1,4}\\
\tuple{\xclock_2,1}\\
\end{array}
$
};

\node[west-rsym-node,name=r01]
at ($(dummy0.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,0}\\
\tuple{\xclock_2,2}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_6,4}\\
\tuple{\xclock_7,3}\\
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(dummy0.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_4,2}
\end{array}
$};

\node[east-rsym-node,name=r03] 
at ($(r02.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_3,3}\\
\tuple{\xclock_5,2}
\end{array}
$};

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r00) (r01) (r02) (r03)]{};
\end{pgfonlayer}
\node[fill=none, draw=none, left of=r00, xshift=-20pt] {$R_5$};
\end{tikzpicture}
\caption{Example regions}
\label{fig:regions_example}
\end{figure}


==> regions_example_complete.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\centering

\begin{tikzpicture}
\node[dummy-rsym-node,name=dummy0]
{
$
\begin{array}{c}
\tuple{\xclock_1,4}\\
\tuple{\xclock_2,1}\\
\end{array}
$
};

\node[west-rsym-node,name=r01]
at ($(dummy0.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,1}\\
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}\\
\tuple{\shfirst,0}\\
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(dummy0.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,4} \\
\tuple{\shxclock_1,4}
\end{array}
$};

\node[east-rsym-node,name=r03] 
at ($(r02.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,3} \\
\tuple{\shxclock_1,3}
\end{array}
$};

\node[east-rsym-node,name=r04] 
at ($(r03.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\csym,0} \\
\end{array}
$};



\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r00) (r01) (r02) (r04)]{};
\end{pgfonlayer}
\node[fill=none, draw=none, left of=r00, xshift=-20pt] {$R_2$};
\end{tikzpicture}

\vspace{1mm}

\begin{tikzpicture}
\node[dummy-rsym-node,name=dummy0]
{
$
\begin{array}{c}
\tuple{\xclock_1,4}\\
\tuple{\xclock_2,1}\\
\end{array}
$
};

\node[west-rsym-node,name=r01]
at ($(dummy0.center)+(-0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,1}\\
\tuple{\shfirst,0}\\
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}\\
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(dummy0.center)+(0.5mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_1,4} \\
\tuple{\shbsym_1,2}
\end{array}
$};

\node[east-rsym-node,name=r03] 
at ($(r02.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock_2,3} \\
\tuple{\shxclock_1,5}
\end{array}
$};

\node[east-rsym-node,name=r04] 
at ($(r03.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock_2,3} \\
\end{array}
$};



\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r00) (r01) (r02) (r04)]{};
\end{pgfonlayer}
\node[fill=none, draw=none, left of=r00, xshift=-20pt] {$R_1$};
\end{tikzpicture}

\caption{Example regions with shadow items}
\label{fig:regions_example_complete}
\end{figure}


==> simple_pda.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick, initial text=]

\tikzstyle{every state}=[fill=black!70,draw=black,text=white]

\node[state, initial] (s1) {$s_1$};
\node[state] (s2) [right of=s1] {$s_2$};
\node[state] (s3) [right of=s2] {$s_3$};
\node[state] (s4) [right of=s3] {$s_5$};
\node[state] (s5) [below of=s3] {$s_4$};
\node[state] (s6) [below of=s4] {$s_6$};

\path (s1) edge            node {$\push{a}$} (s2)
      (s2) edge            node {$\push{b}$} (s3)
      (s3) edge [loop above] node {$\push{b}$} (s3)
           edge            node {} (s4)
      (s3) edge node [left] {$\pop{b}$} (s5)
      (s4) edge node [left] {$\pop{a}$} (s6)
      (s5) edge [loop below] node {$\pop{b}$} (s5);

\end{tikzpicture}
\caption{A simple PDA}
\label{fig:simple_pda}
\end{figure}


==> simple_tpda.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,semithick, initial text=]

\tikzstyle{every state}=[fill=black!70,draw=black,text=white]

\node[state, initial] (s1) {$s_1$};
\node[state] (s2) [right of=s1] {$s_2$};
\node[state] (s3) [right of=s2] {$s_3$};
\node[state] (s4) [right of=s3] {$s_4$};

\path (s1) edge            node {$\test{x}{(1 : 2]}$} (s2)
      (s2) edge            node {$\pusht{b}{[0 : 0]}$} (s3)
      (s3) edge [loop below] node {$\popt{b}{[1 : \infty)}$} (s3)
      (s3) edge            node {$\test{x}{[0 : 1]}$} (s4)
      (s3) edge [bend right=55] node [above] {$\reset{x}{[0 : 0]}$} (s1);


\end{tikzpicture}
\caption{A simple TPDA}
\label{fig:simple_tpda}
\end{figure}

==> tmp.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

%%%%%%%%%%%%  Region 0  %%%%%%%%%%%%%

 
\node[center-rsym-node,name=r01]
{$
\begin{array}{c}
\tuple{\yclock,1}
\end{array}
$};

\node[west-rsym-node,name=r00] 
at ($(r01.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r02] 
at ($(r01.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\xclock,3}
\end{array}
$};




%%%%%%%%%  Region 1 %%%%%%%%%%%%%%


\node[dummy-rsym-node,name=dummy1]
at ($(r01.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$
};

\node[center-rsym-node,name=r12]
at (dummy1.center)
{
$
\begin{array}{c}
\tuple{\shfirst,2}
\end{array}
$
};

\node[west-rsym-node,name=r11]
at ($(r12.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,6}\\
\tuple{\xclock,6}
\end{array}
$};

\node[west-rsym-node,name=r10] 
at ($(r11.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r13] 
at ($(r12.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,3}
\end{array}
$};

\node[east-rsym-node,name=r14] 
at ($(r13.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\asym,4}\\
\tuple{\yclock,0}
\end{array}
$};


%%%%%%%%%  Region 2 %%%%%%%%%%%%%%


\node[dummy-rsym-node,name=dummy2]
at ($(dummy1.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}\\
\tuple{\yclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r22]
at ($(dummy2.center)$)
{
$
\begin{array}{c}
\tuple{\xclock,\omega}\\
\tuple{\first,4}
\end{array}
$
};

\node[west-rsym-node,name=r21]
at ($(r22.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\shfirst,5}
\end{array}
$
};

\node[west-rsym-node,name=r20]
at ($(r21.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\bsym,\omega}
\end{array}
$};

\node[east-rsym-node,name=r23] 
at ($(r22.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}
\end{array}
$};

\node[east-rsym-node,name=r24] 
at ($(r23.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shasym,\omega}\\
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$};





%%%%%%%%%  Region 3 %%%%%%%%%%%%%%



\node[dummy-rsym-node,name=dummy3]
at ($(dummy2.north)+(0mm,3mm)$)
{
$
\begin{array}{c}
\tuple{\shasym,4}\\
\tuple{\shyclock,0}
\end{array}
$
};

\node[center-rsym-node,name=r32]
at ($(dummy3.center)$)
{
$
\begin{array}{c}
\tuple{\shbsym,\omega}
\end{array}
$
};

\node[west-rsym-node,name=r31]
at ($(r32.west)+(-1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,6}\\
\tuple{\xclock,2}
\end{array}
$
};

\node[west-rsym-node,name=r30]
at ($(r31.west)+(-1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\first,0}
\end{array}
$};

\node[east-rsym-node,name=r33] 
at ($(r32.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shxclock,\omega}\\
\tuple{\shfirst,4}
\end{array}
$};

\node[east-rsym-node,name=r34] 
at ($(r33.east)+(1mm,0mm)$)
{$
\begin{array}{c}
\tuple{\shyclock,5}\\
\tuple{\yclock,5}
\end{array}
$};


%%%%%%%%% Layers %%%%%%%%

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-node,name=stack0,fit=(sym0) (sym1) (sym2) (sym3)]{};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym0,fit=(r00) (r01) (r02)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym1,fit=(r10) (r11) (r12) (r13) (r14)]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym2,fit=(r20) (r21) (r22) (r23) (r24) ]{};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[stack-sym-node,name=sym3,fit=(r30) (r31) (r32) (r33) (r34) ]{};
\end{pgfonlayer}

\node[draw=none, fill=none, left=5mm of sym3] {$R_{2}$};
\node[draw=none, fill=none, left=5mm of sym2] {$R_{1}$};

\draw[region-edge] (r34) -- (r24);
\draw[region-edge] (r33.south) -- (r22.north);
\draw[region-edge] (r32.south) -- (r20.north);

\node[region-edge-endpoint] at (r34.south) {};
\node[region-edge-endpoint] at (r24.north) {};

\node[region-edge-endpoint] at (r33.south) {};
\node[region-edge-endpoint] at (r22.north) {};

\node[region-edge-endpoint] at (r32.south) {};
\node[region-edge-endpoint] at (r20.north) {};

\end{tikzpicture}
\caption{Simulating pop}
\label{fig:simulating_pop}
\end{figure}

==> tpda_example_1.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\begin{tikzpicture}

\node [name=ref] {};

\node[state-node,name=state-node]
at (ref.west)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 0\\
\yclock\gets 0\\
\end{array}
$
};
\node[dummy-stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,4.2}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_0$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}

\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] {${\it Time}=3.9$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.9\\
\yclock\gets 3.9\\
\end{array}
$
};
\node[dummy-stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,4.2}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_1$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\yclock\gets [1:3)$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-22mm)$)
{
$
\begin{array}{c}
\state_2
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.9\\
\yclock\gets 1.2\\
\end{array}
$
};
\node[dummy-stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,4.2}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_2$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\pusht{\asym}{[1:3)}$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_3
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.9\\
\yclock\gets 1.2\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\asym,2.4}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_3$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time}=1.7$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-44mm)$)
{
$
\begin{array}{c}
\state_3
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 5.6\\
\yclock\gets 2.9\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\asym,4.1}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_4$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\yclock\gets (0:1)$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 5.6\\
\yclock\gets 0.1\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\asym,4.1}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_5$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time}=0.5$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-66mm)$)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 6.1\\
\yclock\gets 0.6\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\asym,4.6}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_6$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\pusht{\bsym}{[1:3)}$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_2
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 6.1\\
\yclock\gets 0.6\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,2.9}\\             
\tuple{\asym,4.6}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_7$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\xclock\gets [2:3]$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-88mm)$)
{
$
\begin{array}{c}
\state_2
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.1\\
\yclock\gets 0.6\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,2.9}\\             
\tuple{\asym,4.6}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_8$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time} =0.9$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_2
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.0\\
\yclock\gets 1.5\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,3.8}\\             
\tuple{\asym,5.5}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_9$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\pusht{\csym}{(1:2)}$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-112mm)$)
{
$
\begin{array}{c}
\state_3
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.0\\
\yclock\gets 1.5\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,1.7}\\             
\tuple{\bsym,3.8}\\             
\tuple{\asym,5.5}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{10}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time}=4.1$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_3
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 7.1\\
\yclock\gets 5.6\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,5.8}\\             
\tuple{\bsym,7.9}\\             
\tuple{\asym,9.6}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{11}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\xclock\gets[0:3]$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-136mm)$)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 1.8\\
\yclock\gets 5.6\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,5.8}\\             
\tuple{\bsym,7.9}\\             
\tuple{\asym,9.6}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{12}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time}=0.3$} ($(conf-area.east)+(20mm,0mm)$);

\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.1\\
\yclock\gets 5.9\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,6.1}\\             
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{13}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}



\end{tikzpicture}
\caption{A computation of a TPDA}
\label{fig:tpda_example_1}
\end{figure}


==> tpda_example_2.tex <==
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

\begin{figure}
\begin{tikzpicture}

\node [name=ref] {};




\node[state-node,name=state-node]
at (ref.west)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.1\\
\yclock\gets 5.9\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\csym,6.1}\\             
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{13}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\popt{c}{(6:\infty)}$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.1\\
\yclock\gets 5.9\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{14}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\xclock\gets (2:3)$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-22mm)$)
{
$
\begin{array}{c}
\state_3
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.2\\
\yclock\gets 5.9\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{15}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\yclock\gets (0:1)$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_4
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.2\\
\yclock\gets 0.4\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{16}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\pusht{\dsym}{[1:5]}$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-48mm)$)
{
$
\begin{array}{c}
\state_2
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.2\\
\yclock\gets 0.4\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,2.3}\\             
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{17}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\xclock\gets[0:2]$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_4
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 0.3\\
\yclock\gets 0.4\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,2.3}\\             
\tuple{\bsym,8.2}\\             
\tuple{\asym,9.9}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{18}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{${\it Time}=1.75$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-74mm)$)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.05\\
\yclock\gets 2.15\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\dsym,4.05}\\             
\tuple{\bsym,9.95}\\             
\tuple{\asym,11.85}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{19}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\popt{\dsym}{[4:5)}$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 2.05\\
\yclock\gets 2.15\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,9.95}\\
\tuple{\asym,11.85}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{20}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\xclock\gets(3:4)$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(ref.west) + (0mm,-96mm)$)
{
$
\begin{array}{c}
\state_1
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.05\\
\yclock\gets 2.15\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,9.95}\\
\tuple{\asym,11.85}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{21}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}


\draw[tran-edge] ($(conf-area.east)+(2.5mm,0mm)$) -- node[label-node,above=2pt] 
{$\test{y}{(1:\infty)}$} ($(conf-area.east)+(20mm,0mm)$);




\node[state-node,name=state-node]
at ($(conf-area.east)+(25mm,0mm)$) 
{
$
\begin{array}{c}
\state_5
\end{array}
$
};

\node[clock-node,name=clock-node]
at ($(state-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\xclock\gets 3.05\\
\yclock\gets 2.15\\
\end{array}
$
};
\node[stack-node,name=stack-node] 
at ($(clock-node.east)+(1mm,0mm)$)
{
$
\begin{array}{c}
\tuple{\bsym,9.95}\\
\tuple{\asym,11.85}
\end{array}
$
};

\node[anchor=north,name=conf-node,inner sep=0mm, outer sep=0mm] at ($(state-node.south)+(-1mm,-2mm)$) {$\conf_{22}$};

\begin{pgfonlayer}{background}
\node[fill=yellow!20,draw,rounded corners,name=conf-area,fit= (state-node) (clock-node)  (stack-node) (conf-node)]{};

\end{pgfonlayer}

\end{tikzpicture}
\caption{A computation of a TPDA (continued)}
\label{fig:tpda_example_2}
\end{figure}
